Subset verification and search algorithms for causal DAGs

Learning causal relationships between variables is a fundamental task in causal inference and directed acyclic graphs (DAGs) are a popular choice to represent the causal relationships. As one can recover a causal graph only up to its Markov equivalence class from observations, interventions are often used for the recovery task. Interventions are costly in general and it is important to design algorithms that minimize the number of interventions performed. In this work, we study the problem of identifying the smallest set of interventions required to learn the causal relationships between a subset of edges (target edges). Under the assumptions of faithfulness, causal sufficiency, and ideal interventions, we study this problem in two settings: when the underlying ground truth causal graph is known (subset verification) and when it is unknown (subset search). For the subset verification problem, we provide an efficient algorithm to compute a minimum sized interventional set; we further extend these results to bounded size non-atomic interventions and node-dependent interventional costs. For the subset search problem, in the worst case, we show that no algorithm (even with adaptivity or randomization) can achieve an approximation ratio that is asymptotically better than the vertex cover of the target edges when compared with the subset verification number. This result is surprising as there exists a logarithmic approximation algorithm for the search problem when we wish to recover the whole causal graph. To obtain our results, we prove several interesting structural properties of interventional causal graphs that we believe have applications beyond the subset verification/search problems studied here.

==> figures/J-example.tex <==
\resizebox{0.3\linewidth}{!}{%
\begin{tikzpicture}
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,0) (a) {\small $a$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=20pt of a] (b) {\small $b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=20pt of b, xshift=-20pt] (c) {\small $c$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=20pt of b, xshift=20pt] (d) {\small $d$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=20pt of d] (e) {\small $e$};

\draw[thick, -stealth] (a) -- (b);
\draw[thick, -stealth] (b) -- (c);
\draw[thick, -stealth] (b) -- (d);
\draw[thick, -stealth] (d) -- (e);

\draw[thick, dashed, Bracket-Bracket] ($(b) + (-0.25,0.5)$) -- ($(c) + (-0.5,0)$);
\draw[thick, dashed, Bracket-Bracket] ($(a) + (0.5,0)$) to[bend right=30] ($(d) + (0.5,0)$);
\draw[thick, dashed, Bracket-Bracket] ($(d) + (-0.5,0)$) -- ($(e) + (-0.5,0)$);
\end{tikzpicture}
}

==> figures/adaptive-lower-bound.tex <==
\resizebox{0.3\linewidth}{!}{%
\begin{tikzpicture}
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,0) (v1) {\small $s$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1)+(-1,-0.75)$) (v2) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1)+(1,-0.75)$) (v3) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v2)+(0.5,-1)$) (v4) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v3)+(-0.5,-1)$) (v5) {};

\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1)+(0,1.1)$) (v6) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v2)+(-1.1,0)$) (v7) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v3)+(1.1,0)$) (v8) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v4)+(-0.75,-0.75)$) (v9) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v5)+(0.75,-0.75)$) (v10) {};

\draw[thick, -stealth] (v1) -- (v2);
\draw[thick, -stealth] (v1) -- (v3);
\draw[thick, -stealth] (v1) -- (v4);
\draw[thick, -stealth] (v1) -- (v5);
\draw[thick, -stealth] (v2) -- (v3);
\draw[thick, -stealth] (v2) -- (v4);
\draw[thick, -stealth] (v2) -- (v5);
\draw[thick, -stealth] (v3) -- (v4);
\draw[thick, -stealth] (v3) -- (v5);
\draw[thick, -stealth] (v4) -- (v5);
\draw[dashed, thick, -stealth] (v1) -- (v6);
\draw[dashed, thick, -stealth] (v2) -- (v7);
\draw[dashed, thick, -stealth] (v3) -- (v8);
\draw[dashed, thick, -stealth] (v4) -- (v9);
\draw[dashed, thick, -stealth] (v5) -- (v10);

\node[draw, fit=(v1)(v2)(v3)(v4)(v5), circle, inner sep=-5pt] {};
\node[text centered, below=65pt of v1] {$K_n$};
\end{tikzpicture}
}

==> figures/converse-counterexample.tex <==
\resizebox{0.4\linewidth}{!}{%
\begin{tikzpicture}
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,0) (Gc) {\small $c$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, above left=of Gc] (Ga) {\small $a$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, above right=of Gc] (Gb) {\small $b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=of Gc] (Gd) {\small $d$};
\draw[thick, -stealth] (Ga) -- (Gc);
\draw[thick, -stealth] (Gb) -- (Gc);
\draw[thick, -stealth] (Ga) -- (Gd);
\draw[thick, -stealth] (Gb) -- (Gd);
\draw[thick] (Ga) -- (Gb);
\draw[thick] (Gc) -- (Gd);
\node[text centered, below=5pt of Gd] {$G$};

\node[draw, circle, minimum size=15pt, inner sep=2pt] at (5,0) (Hc) {\small $c$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, above left=of Hc] (Ha) {\small $a$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, above right=of Hc] (Hb) {\small $b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=of Hc] (Hd) {\small $d$};
\draw[thick] (Ha) -- (Hb);
\draw[thick] (Hc) -- (Hd);
\node[text centered, below=5pt of Hd] {$G[E \setminus A]$};
\end{tikzpicture}
}

==> figures/interventional-essential-graph.tex <==
\resizebox{0.55\linewidth}{!}{%
\begin{tikzpicture}
%
% G
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (-0.5,0) (Gc) {\normalsize $c$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, left=of Gc] (Gb) {\normalsize $b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=of Gc] (Gf) {\normalsize $f$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, left=of Gf] (Ge) {\normalsize $e$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, left=of Ge] (Gd) {\normalsize $d$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=of Gf] (Ga) {\normalsize $a$};
\draw[ultra thick, -stealth] (Ga) -- (Ge);
\draw[ultra thick, -stealth] (Ga) -- (Gf);
\draw[ultra thick, green!50!black, -stealth] (Gb) -- (Gc);
\draw[ultra thick, -stealth] (Gb) -- (Gd);
\draw[ultra thick, -stealth] (Ge) -- (Gb);
\draw[ultra thick, -stealth] (Ge) -- (Gc);
\draw[ultra thick, -stealth] (Ge) -- (Gd);
\draw[ultra thick, -stealth] (Ge) -- (Gf);
\draw[green!50!black, ultra thick, -stealth] (Gf) -- (Gc);
\node[align=center, left=10pt of Ga] {\large Ground truth\\ \large DAG $G$};

%
% E(G)
% 
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (5,0) (EGc) {\normalsize $c$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, left=of EGc] (EGb) {\normalsize $b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=of EGc] (EGf) {\normalsize $f$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, left=of EGf] (EGe) {\normalsize $e$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, left=of EGe] (EGd) {\normalsize $d$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=of EGf] (EGa) {\normalsize $a$};
\draw[ultra thick] (EGa) -- (EGe);
\draw[ultra thick] (EGa) -- (EGf);
\draw[green!50!black, ultra thick, -stealth] (EGb) -- (EGc);
\draw[ultra thick] (EGb) -- (EGd);
\draw[ultra thick] (EGe) -- (EGb);
\draw[green!50!black, ultra thick, -stealth] (EGe) -- (EGc);
\draw[ultra thick] (EGe) -- (EGd);
\draw[ultra thick] (EGe) -- (EGf);
\draw[green!50!black, ultra thick, -stealth] (EGf) -- (EGc);
\node[text centered, left=15pt of EGa] {\large $\cE(G) = \cE_{\emptyset}(G)$};

%
% G^{\emptyset}
% 
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (10,0) (G-empty-c) {\normalsize $c$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, left=of G-empty-c] (G-empty-b) {\normalsize $b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=of G-empty-c] (G-empty-f) {\normalsize $f$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, left=of G-empty-f] (G-empty-e) {\normalsize $e$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, left=of G-empty-e] (G-empty-d) {\normalsize $d$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=of G-empty-f] (G-empty-a) {\normalsize $a$};
\draw[ultra thick, -stealth] (G-empty-a) -- (G-empty-e);
\draw[ultra thick, -stealth] (G-empty-a) -- (G-empty-f);
\draw[ultra thick, -stealth] (G-empty-b) -- (G-empty-d);
\draw[ultra thick, -stealth] (G-empty-e) -- (G-empty-b);
\draw[ultra thick, -stealth] (G-empty-e) -- (G-empty-d);
\draw[ultra thick, -stealth] (G-empty-e) -- (G-empty-f);
\node[text centered, left=50pt of G-empty-a] {\Large $G^{\emptyset}$};

%
% E_{A,B}(G)
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (-0.5,-7.5) (EABGc) {\normalsize $c$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, left=of EABGc] (EABGb) {\normalsize $b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=of EABGc] (EABGf) {\normalsize $f$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, left=of EABGf] (EABGe) {\normalsize $e$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, left=of EABGe] (EABGd) {\normalsize $d$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=of EABGf] (EABGa) {\normalsize $a$};
\draw[blue, ultra thick, -stealth] (EABGa) -- (EABGe);
\draw[blue, ultra thick, -stealth] (EABGa) -- (EABGf);
\draw[green!50!black, ultra thick, -stealth] (EABGb) -- (EABGc);
\draw[red, ultra thick, -stealth] (EABGb) -- (EABGd);
\draw[orange, ultra thick, -stealth] (EABGe) -- (EABGb);
\draw[green!50!black, ultra thick, -stealth] (EABGe) -- (EABGc);
\draw[orange, ultra thick, -stealth] (EABGe) -- (EABGd);
\draw[ultra thick] (EABGe) -- (EABGf);
\draw[green!50!black, ultra thick, -stealth] (EABGf) -- (EABGc);
\node[draw, fit=(EABGa), rounded corners, inner sep=7pt] {};
\node[draw, fit=(EABGb), rounded corners, inner sep=7pt] {};
\node[text centered, left=30pt of EABGa] {\Large $\cE_{A \cup B}(G)$};

%
% E_{A}(G)
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (5,-5) (EAGc) {\normalsize $c$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, left=of EAGc] (EAGb) {\normalsize $b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=of EAGc] (EAGf) {\normalsize $f$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, left=of EAGf] (EAGe) {\normalsize $e$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, left=of EAGe] (EAGd) {\normalsize $d$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=of EAGf] (EAGa) {\normalsize $a$};
\draw[blue, ultra thick, -stealth] (EAGa) -- (EAGe);
\draw[blue, ultra thick, -stealth] (EAGa) -- (EAGf);
\draw[green!50!black, ultra thick, -stealth] (EAGb) -- (EAGc);
\draw[ultra thick] (EAGb) -- (EAGd);
\draw[blue, ultra thick, -stealth] (EAGe) -- (EAGb);
\draw[green!50!black, ultra thick, -stealth] (EAGe) -- (EAGc);
\draw[blue, ultra thick, -stealth] (EAGe) -- (EAGd);
\draw[ultra thick] (EAGe) -- (EAGf);
\draw[green!50!black, ultra thick, -stealth] (EAGf) -- (EAGc);
\node[draw, fit=(EAGa), rounded corners, inner sep=7pt] {};
\node[text centered, left=15pt of EAGa] {\large $\cE_{A}(G) = \cE_{\{a\}}(G)$};

%
% G^{A}
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (10,-5) (G-A-c) {\normalsize $c$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, left=of G-A-c] (G-A-b) {\normalsize $b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=of G-A-c] (G-A-f) {\normalsize $f$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, left=of G-A-f] (G-A-e) {\normalsize $e$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, left=of G-A-e] (G-A-d) {\normalsize $d$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=of G-A-f] (G-A-a) {\normalsize $a$};
\draw[ultra thick, -stealth] (G-A-b) -- (G-A-d);
\draw[ultra thick, -stealth] (G-A-e) -- (G-A-f);
\node[text centered, left=50pt of G-A-a] {\Large $G^{A}$};

%
% E_{B}(G)
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (5,-10) (EBGc) {\normalsize $c$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, left=of EBGc] (EBGb) {\normalsize $b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=of EBGc] (EBGf) {\normalsize $f$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, left=of EBGf] (EBGe) {\normalsize $e$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, left=of EBGe] (EBGd) {\normalsize $d$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=of EBGf] (EBGa) {\normalsize $a$};
\draw[ultra thick] (EBGa) -- (EBGe);
\draw[ultra thick] (EBGa) -- (EBGf);
\draw[green!50!black, ultra thick, -stealth] (EBGb) -- (EBGc);
\draw[red, ultra thick, -stealth] (EBGb) -- (EBGd);
\draw[red, ultra thick, -stealth] (EBGe) -- (EBGb);
\draw[green!50!black, ultra thick, -stealth] (EBGe) -- (EBGc);
\draw[red, ultra thick, -stealth] (EBGe) -- (EBGd);
\draw[ultra thick] (EBGe) -- (EBGf);
\draw[green!50!black, ultra thick, -stealth] (EBGf) -- (EBGc);
\node[draw, fit=(EBGb), rounded corners, inner sep=7pt] {};
\node[text centered, left=15pt of EBGa] {\large $\cE_{B}(G) = \cE_{\{b\}}(G)$};

%
% G^{B}
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (10,-10) (G-B-c) {\normalsize $c$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, left=of G-B-c] (G-B-b) {\normalsize $b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=of G-B-c] (G-B-f) {\normalsize $f$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, left=of G-B-f] (G-B-e) {\normalsize $e$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, left=of G-B-e] (G-B-d) {\normalsize $d$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=of G-B-f] (G-B-a) {\normalsize $a$};
\draw[ultra thick, -stealth] (G-B-a) -- (G-B-e);
\draw[ultra thick, -stealth] (G-B-a) -- (G-B-f);
\draw[ultra thick, -stealth] (G-B-e) -- (G-B-f);
\node[text centered, left=50pt of G-B-a] {\Large $G^{B}$};

%
% Separating lines
%
\draw ($(EGa)!0.5!(EAGc) + (-9,0)$) -- ($(EGa)!0.5!(EAGc) + (5.5,0)$);
\draw ($(EAGa)!0.5!(EBGc) + (-4.25,0)$) -- ($(EAGa)!0.5!(EBGc) + (5.5,0)$);
\draw ($(EGc) + (-4.25,0.5)$) -- ($(EBGa) + (-4.25,-0.5)$);
\end{tikzpicture}
}

==> figures/line-example.tex <==
\resizebox{0.7\linewidth}{!}{%
\begin{tikzpicture}
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,0) (v1) {\small $v_1$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of v1] (v2) {\small $v_2$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of v2] (v3) {\small $v_3$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of v3] (v4) {\small $v_4$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of v4] (v5) {\small $v_5$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of v5] (v6) {\small $v_6$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of v6] (v7) {\small $v_7$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of v7] (v8) {\small $v_8$};
\draw[ultra thick, -stealth] (v1) -- (v2);
\draw[ultra thick, -stealth] (v2) -- (v3);
\draw[ultra thick, -stealth] (v3) -- (v4);
\draw[ultra thick, -stealth] (v4) -- (v5);
\draw[ultra thick, -stealth] (v5) -- (v6);
\draw[ultra thick, -stealth] (v6) -- (v7);
\draw[ultra thick, -stealth] (v7) -- (v8);

\node[draw, rounded corners, fit=(v4), inner sep=6pt] {};
\draw[thick, dashed, Bracket-Bracket] ($(v1) + (0,-1.75)$) -- node[midway, fill=white, text=black] {$J_1$} ($(v6) + (0,-1.75)$);
\draw[thick, dashed, Bracket-Bracket] ($(v2) + (0,-0.75)$) -- node[midway, fill=white, text=black] {$J_2$} ($(v4) + (0,-0.75)$);
\draw[thick, dashed, Bracket-Bracket] ($(v2) + (0,-1.25)$) -- node[midway, fill=white, text=black] {$J_3$} ($(v5) + (0,-1.25)$);
\draw[thick, dashed, Bracket-Bracket] ($(v4) + (0,-0.75)$) -- node[midway, fill=white, text=black] {$J_4$} ($(v7) + (0,-0.75)$);
\draw[thick, dashed, Bracket-Bracket] ($(v7) + (0,-0.75)$) -- node[midway, fill=white, text=black] {$J_5$} ($(v8) + (0,-0.75)$);
\end{tikzpicture}
}

==> figures/meek-rules.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
%
% R1
%
\node[draw, circle, inner sep=2pt] at (0,0) (R1a-before) {\small $a$};
\node[draw, circle, inner sep=2pt, right=of R1a-before] (R1b-before) {\small $b$};
\node[draw, circle, inner sep=2pt, above=of R1a-before](R1c-before) {\small $c$};
\draw[thick, -stealth] (R1c-before) -- (R1a-before);
\draw[thick] (R1a-before) -- (R1b-before);

\node[draw, circle, inner sep=2pt] at (3,0) (R1a-after) {\small $a$};
\node[draw, circle, inner sep=2pt, right=of R1a-after] (R1b-after) {\small $b$};
\node[draw, circle, inner sep=2pt, above=of R1a-after](R1c-after) {\small $c$};
\draw[thick, -stealth] (R1c-after) -- (R1a-after);
\draw[thick, -stealth] (R1a-after) -- (R1b-after);

\node[single arrow, draw, minimum height=2em, single arrow head extend=1ex, inner sep=2pt] at (2.2,0.75) (R1arrow) {};
\node[above=5pt of R1arrow] {\footnotesize R1};

%
% R2
%
\node[draw, circle, inner sep=2pt] at (6,0) (R2a-before) {\small $a$};
\node[draw, circle, inner sep=2pt, right=of R2a-before] (R2b-before) {\small $b$};
\node[draw, circle, inner sep=2pt, above=of R2a-before](R2c-before) {\small $c$};
\draw[thick, -stealth] (R2a-before) -- (R2c-before);
\draw[thick, -stealth] (R2c-before) -- (R2b-before);
\draw[thick] (R2a-before) -- (R2b-before);

\node[draw, circle, inner sep=2pt] at (9,0) (R2a-after) {\small $a$};
\node[draw, circle, inner sep=2pt, right=of R2a-after] (R2b-after) {\small $b$};
\node[draw, circle, inner sep=2pt, above=of R2a-after](R2c-after) {\small $c$};
\draw[thick, -stealth] (R2a-after) -- (R2c-after);
\draw[thick, -stealth] (R2c-after) -- (R2b-after);
\draw[thick, -stealth] (R2a-after) -- (R2b-after);

\node[single arrow, draw, minimum height=2em, single arrow head extend=1ex, inner sep=2pt] at (8.2,0.75) (R2arrow) {};
\node[above=5pt of R2arrow] {\footnotesize R2};

%
% R3
%
\node[draw, circle, inner sep=2pt] at (12,0) (R3d-before) {\small $d$};
\node[draw, circle, inner sep=2pt, above=of R3d-before](R3a-before) {\small $a$};
\node[draw, circle, inner sep=2pt, right=of R3a-before] (R3c-before) {\small $c$};
\node[draw, circle, inner sep=2pt, right=of R3d-before](R3b-before) {\small $b$};
\draw[thick, -stealth] (R3c-before) -- (R3b-before);
\draw[thick, -stealth] (R3d-before) -- (R3b-before);
\draw[thick] (R3c-before) -- (R3a-before) -- (R3d-before);
\draw[thick] (R3a-before) -- (R3b-before);

\node[draw, circle, inner sep=2pt] at (15,0) (R3d-after) {\small $d$};
\node[draw, circle, inner sep=2pt, above=of R3d-after](R3a-after) {\small $a$};
\node[draw, circle, inner sep=2pt, right=of R3a-after] (R3c-after) {\small $c$};
\node[draw, circle, inner sep=2pt, right=of R3d-after](R3b-after) {\small $b$};
\draw[thick, -stealth] (R3c-after) -- (R3b-after);
\draw[thick, -stealth] (R3d-after) -- (R3b-after);
\draw[thick] (R3c-after) -- (R3a-after) -- (R3d-after);
\draw[thick, -stealth] (R3a-after) -- (R3b-after);

\node[single arrow, draw, minimum height=2em, single arrow head extend=1ex, inner sep=2pt] at (14.2,0.75) (R3arrow) {};
\node[above=5pt of R3arrow] {\footnotesize R3};

%
% R4
%
\node[draw, circle, inner sep=2pt] at (18,0) (R4a-before) {\small $a$};
\node[draw, circle, inner sep=2pt, above=of R4a-before](R4d-before) {\small $d$};
\node[draw, circle, inner sep=2pt, right=of R4d-before] (R4c-before) {\small $c$};
\node[draw, circle, inner sep=2pt, right=of R4a-before](R4b-before) {\small $b$};
\draw[thick, -stealth] (R4d-before) -- (R4c-before);
\draw[thick, -stealth] (R4c-before) -- (R4b-before);
\draw[thick] (R4d-before) -- (R4a-before) -- (R4c-before);
\draw[thick] (R4a-before) -- (R4b-before);

\node[draw, circle, inner sep=2pt] at (21,0) (R4a-after) {\small $a$};
\node[draw, circle, inner sep=2pt, above=of R4a-after](R4d-after) {\small $d$};
\node[draw, circle, inner sep=2pt, right=of R4d-after] (R4c-after) {\small $c$};
\node[draw, circle, inner sep=2pt, right=of R4a-after](R4b-after) {\small $b$};
\draw[thick, -stealth] (R4d-after) -- (R4c-after);
\draw[thick, -stealth] (R4c-after) -- (R4b-after);
\draw[thick] (R4d-after) -- (R4a-after) -- (R4c-after);
\draw[thick, -stealth] (R4a-after) -- (R4b-after);

\node[single arrow, draw, minimum height=2em, single arrow head extend=1ex, inner sep=2pt] at (20.2,0.75) (R4arrow) {};
\node[above=5pt of R4arrow] {\footnotesize R4};

% Separating lines
% \draw[thick] (0,-1) -- (10.5,-1);
\draw[thick] (5.25,1.75) -- (5.25,-0.25);
\draw[thick] (11.25,1.75) -- (11.25,-0.25);
\draw[thick] (17.25,1.75) -- (17.25,-0.25);
\end{tikzpicture}
}

==> figures/rooted-subtree.tex <==
\resizebox{0.3\linewidth}{!}{%
\begin{tikzpicture}
% Main branch
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,0) (root) {\small $r$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(root) + (0,-2)$) (paw) {$z$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(paw) + (0,-1)$) (w) {\small $w$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(w) + (-2,-1)$) (w-child1) {\small $a$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(w) + (2,-1)$) (w-child2) {\small $b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(w) + (0,-1)$) (y) {\small $y$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(y) + (0,-1.25)$) (c) {\small $c$};

% Subtrees
\node[draw, shape border uses incircle, isosceles triangle, shape border rotate=90] at ($(root) + (-2,-1)$) (root-subtree1) {};
\node[draw, shape border uses incircle, isosceles triangle, shape border rotate=90] at ($(root) + (-1,-1)$) (root-subtree2) {};
\node[draw, shape border uses incircle, isosceles triangle, shape border rotate=90] at ($(root) + (1,-1)$) (root-subtree3) {};
\node[draw, shape border uses incircle, isosceles triangle, shape border rotate=90] at ($(root) + (2,-1)$) (root-subtree4) {};
\node[draw, shape border uses incircle, isosceles triangle, shape border rotate=90] at ($(w-child1) + (0,-1.25)$) (w-subtree1) {};
\node[draw, shape border uses incircle, isosceles triangle, shape border rotate=90] at ($(w-child2) + (0,-1.25)$) (w-subtree2) {};
\node[draw, shape border uses incircle, isosceles triangle, shape border rotate=90] at ($(y) + (-1,-1.25)$) (y-subtree1) {};
\node[draw, shape border uses incircle, isosceles triangle, shape border rotate=90] at ($(y) + (1,-1.25)$) (y-subtree2) {};
\node[draw, shape border uses incircle, isosceles triangle, shape border rotate=90] at ($(c) + (0,-1)$) (c-subtree) {};

% Arrows
\draw[thick, -stealth] (root) -- node[pos=0.4, fill=white, text=black] {$\vdots$} (paw);
\draw[thick, -stealth] (paw) -- (w);
\draw[thick, -stealth] (w) -- (y);
\draw[thick, -stealth] (y) -- (c);
\draw[dashed, thick, -stealth] (w) to[out=315,in=45] (c);
\draw[thick, -stealth] (root) -- (root-subtree1.north);
\draw[thick, -stealth] (root) -- (root-subtree2.north);
\draw[thick, -stealth] (root) -- (root-subtree3.north);
\draw[thick, -stealth] (root) -- (root-subtree4.north);
\draw[thick, -stealth] (w) to[out=180,in=90] (w-child1);
\draw[thick, -stealth] (w) to[out=0,in=90] (w-child2);
\draw[thick, -stealth] (w-child1) -- (w-subtree1.north);
\draw[thick, -stealth] (w-child2) -- (w-subtree2.north);
\draw[thick, -stealth] (y) -- (y-subtree1.north);
\draw[thick, -stealth] (y) -- (y-subtree2.north);
\draw[thick, -stealth] (c) -- (c-subtree.north);

% Labels
\node[text centered, right=5pt of paw] {\small $z = \Pa(w)$};
\node[red, draw, fit=(root)(paw), rounded corners, label={[red,yshift=-25pt]left:{\small $\Anc(w)$}}] {};
\node[blue, draw, fit=(y)(w-child1)(w-child2), rounded corners, inner sep=6pt, label={[blue,xshift=60pt]left:{\small $\Ch(w)$}}] {};
\node[orange, draw, fit=(y)(c)(y-subtree1)(y-subtree2)(c-subtree), rounded corners, inner sep=10pt, label={[orange,xshift=30pt,yshift=20pt]below:{\small $T_y$}}] {};
\end{tikzpicture}
}

==> figures/strongly-protected.tex <==
\resizebox{0.75\linewidth}{!}{%
\begin{tikzpicture}
%
% Config 1
%
\node[draw, circle, inner sep=2pt] at (0,0) (config1-a) {\small $a$};
\node[draw, circle, inner sep=2pt, right=of config1-a] (config1-b) {\small $b$};
\node[draw, circle, inner sep=2pt, above=of config1-a] (config1-c) {\small $c$};
\draw[thick, -stealth] (config1-c) -- (config1-a);
\draw[thick, -stealth] (config1-a) -- (config1-b);

%
% Config 2
%
\node[draw, circle, inner sep=2pt] at (3,0) (config2-a) {\small $a$};
\node[draw, circle, inner sep=2pt, right=of config2-a] (config2-b) {\small $b$};
\node[draw, circle, inner sep=2pt, above=of config2-b] (config2-c) {\small $c$};
\draw[thick, -stealth] (config2-c) -- (config2-b);
\draw[thick, -stealth] (config2-a) -- (config2-b);

%
% Config 3
%
\node[draw, circle, inner sep=2pt] at (6,0) (config3-a) {\small $a$};
\node[draw, circle, inner sep=2pt, right=of config3-a] (config3-b) {\small $b$};
\node[draw, circle, inner sep=2pt, above=of config3-b] (config3-c) {\small $c$};
\draw[thick, -stealth] (config3-c) -- (config3-b);
\draw[thick, -stealth] (config3-a) -- (config3-b);
\draw[thick, -stealth] (config3-a) -- (config3-c);

%
% Config 4
%
\node[draw, circle, inner sep=2pt] at (9,0) (config4-d) {\small $d$};
\node[draw, circle, inner sep=2pt, right=of config4-d] (config4-b) {\small $b$};
\node[draw, circle, inner sep=2pt, above=of config4-d] (config4-a) {\small $a$};
\node[draw, circle, inner sep=2pt, right=of config4-a] (config4-c) {\small $c$};
\draw[thick, -stealth] (config4-c) -- (config4-b);
\draw[thick, -stealth] (config4-d) -- (config4-b);
\draw[thick, -stealth] (config4-a) -- (config4-b);
\draw[thick] (config4-a) -- (config4-c);
\draw[thick] (config4-a) -- (config4-d);
\end{tikzpicture}
}

==> figures/tree-example.tex <==
\resizebox{0.5\linewidth}{!}{%
\begin{tikzpicture}
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,0) (a) {\small $a$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=20pt of a] (c) {\small $c$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, left=25pt of c] (b) {\small $b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=25pt of c] (d) {\small
$d$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=20pt of b, xshift=-20pt] (e) {\small $e$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=20pt of b, xshift=20pt] (f) {\small $f$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=20pt of c] (g) {\small $g$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=20pt of d] (h) {\small $h$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=20pt of h, xshift=-20pt] (i) {\small $i$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=20pt of h, xshift=20pt] (j) {\small $j$};

\draw[thick, -stealth] (a) -- (b);
\draw[thick, -stealth] (a) -- (c);
\draw[thick, -stealth] (a) -- (d);
\draw[thick, -stealth] (b) -- (e);
\draw[thick, -stealth] (b) -- (f);
\draw[thick, -stealth] (c) -- (g);
\draw[thick, -stealth] (d) -- (h);
\draw[thick, -stealth] (h) -- (i);
\draw[thick, -stealth] (h) -- (j);

\draw[thick, dashed, Bracket-Bracket] ($(a) + (-0.1,0.5)$) to[bend right=20] ($(b) + (-0.5,0)$);
\draw[thick, dashed, Bracket-Bracket] ($(a) + (-0.1,0.75)$) to[bend right=30] ($(e) + (-0.5,0)$);
\draw[thick, dashed, Bracket-Bracket] ($(c) + (0.5,0)$) -- ($(g) + (0.5,0)$);
\draw[thick, dashed, Bracket-Bracket] ($(a) + (0.1,0.5)$) to[bend left=50] ($(h) + (0.75,0)$);
\draw[thick, dashed, Bracket-Bracket] ($(d) + (0.5,0)$) to[bend right=35] ($(j) + (0.5,0)$);
\draw[thick, dashed, Bracket-Bracket] ($(a) + (0.25,-0.5)$) -- ($(d) + (-0.35,0)$) -- ($(h) + (-0.35,0)$) -- ($(i) + (-0.5,0)$);
\end{tikzpicture}
}

==> figures/types-1-to-4.tex <==
\resizebox{0.5\linewidth}{!}{%
\begin{tikzpicture}
%
% Type 1
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,0) (T1u) {\small $u$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of T1u] (T1v) {\small $v$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T1u)!0.5!(T1v) + (0,-1)$) (T1w) {\small $w$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, above=of T1u](T1z) {\small $z$};
\draw[thick, -stealth] (T1z) -- (T1u);
\draw[thick, -stealth] (T1u) -- (T1v);
\draw[thick] (T1u) -- (T1w) -- (T1v);

%
% Type 2
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (3,0) (T2u) {\small $u$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of T2u] (T2v) {\small $v$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T2u)!0.5!(T2v) + (0,-1)$) (T2w) {\small $w$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, above=of T2u](T2z) {\small $z$};
\draw[thick, -stealth] (T2u) -- (T2z);
\draw[thick, -stealth] (T2z) -- (T2v);
\draw[thick, -stealth] (T2u) -- (T2v);
\draw[thick] (T2u) -- (T2w) -- (T2v);

%
% Type 3
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (6,0) (T3y) {\small $y$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of T3y] (T3v) {\small $v$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T3y)!0.5!(T3v) + (0,-1)$) (T3w) {\small $w$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, above=of T3y](T3u) {\small $u$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of T3u](T3z) {\small $z$};
\draw[thick] (T3y) -- (T3u) -- (T3z);
\draw[thick, -stealth] (T3y) -- (T3v);
\draw[thick, -stealth] (T3z) -- (T3v);
\draw[thick, -stealth] (T3u) -- (T3v);
\draw[thick] (T3u) to[out=225,in=170] (T3w) -- (T3v);

%
% Type 4
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (9,0) (T4u) {\small $u$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of T4u] (T4v) {\small $v$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T4u)!0.5!(T4v) + (0,-1)$) (T4w) {\small $w$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, above=of T4v](T4z) {\small $z$};
\draw[thick, -stealth] (T4z) -- (T4v);
\draw[thick, -stealth] (T4u) -- (T4v);
\draw[thick] (T4u) -- (T4w) -- (T4v);

% Separating lines
\draw[thick] (2.25,1.75) -- (2.25,-2);
\draw[thick] (5.25,1.75) -- (5.25,-2);
\draw[thick] (8.25,1.75) -- (8.25,-2);
\node[text centered, below=5pt of T1w] {Type 1};
\node[text centered, below=5pt of T2w] {Type 2};
\node[text centered, below=5pt of T3w] {Type 3};
\node[text centered, below=5pt of T4w] {Type 4};
\end{tikzpicture}
}
